Empirical Evaluation and Theoretical Analysis for Representation Learning: A Survey

Representation learning enables us to automatically extract generic feature representations from a dataset to solve another machine learning task. Recently, extracted feature representations by a representation learning algorithm and a simple predictor have exhibited state-of-the-art performance on several machine learning tasks. Despite its remarkable progress, there exist various ways to evaluate representation learning algorithms depending on the application because of the flexibility of representation learning. To understand the current representation learning, we review evaluation methods of representation learning algorithms and theoretical analyses. On the basis of our evaluation survey, we also discuss the future direction of representation learning. Note that this survey is the extended version of Nozawa and Sato (2022).

==> figs/overview-dnn.tex <==
\resizebox{0.7\textwidth}{!}{%
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=15pt,inner sep=0pt]
    \tikzstyle{dummy}=[circle,fill=white!25,minimum size=15pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron]
    \tikzstyle{output neuron}=[neuron]
    \tikzstyle{hidden neuron}=[neuron]
    \tikzstyle{annot} = [text width=5em, text centered]

    \foreach \name / \y in {1,...,4}
        \node[input neuron, pin=left:$x_{\y}$] (I-\name) at (-47mm,- \y cm) {};

    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (\layersep-47mm,-\y cm) {};

    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (HH-\name) at (2 * \layersep-47mm,-\y cm) {};

    \foreach \name / \y in {1,...,4}
            \node[output neuron] (O-\name) at (3 * \layersep-47mm,-\y cm) {};

    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path[color=red] (I-\source) edge (H-\dest);

    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,5}
            \path[color=red] (H-\source) edge (HH-\dest);

    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,4}
        \path[color=red] (HH-\source) edge (O-\dest);


    \draw [
        decorate,
        -,
        thick,
        decoration={
            brace,
            amplitude=3pt,
            mirror,
            raise=0.5cm,
        }
    ] (HH-5.west -| I-4.east) -- (HH-5)
    node [pos=0.5,anchor=north,yshift=-0.55cm] {\footnotesize Feature extractor $\hbf$};

    \draw [
        decorate,
        -,
        thick,
        decoration={
            brace,
            amplitude=3pt,
            mirror,
            raise=0.5cm,
        }
    ]
    (HH-5) -- (HH-5.east -| O-1.west)
    node [pos=0.5,anchor=north,yshift=-0.55cm] {\footnotesize Task specific head $\gbf$};

    \node[dummy] (dummy1) at (1.5 * \layersep-48mm,-6 cm) {};

    \node[annot] (hl) at (1.5 * \layersep-48mm, 0.3cm) {Pretraining};

    \begin{scope}[shift={(-80mm,-74mm)}]
        \foreach \name / \y in {1,...,4}
        \node[input neuron, pin=left:$x_{\y}$] (I-\name) at (0,-\y cm) {};

        \foreach \name / \y in {1,...,5}
            \path[yshift=0.5cm]
                node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

        \foreach \name / \y in {1,...,5}
            \path[yshift=0.5cm]
                node[hidden neuron] (HH-\name) at (2 * \layersep,-\y cm) {};

        \node[output neuron] (O) at (3 * \layersep,-2.5 cm) {};

        \foreach \source in {1,...,4}
            \foreach \dest in {1,...,5}
                \path[color=blue] (I-\source) edge (H-\dest);

        \foreach \source in {1,...,5}
            \foreach \dest in {1,...,5}
            \path[color=blue] (H-\source) edge (HH-\dest);

        \foreach \source in {1,...,5}
            \path[color=red] (HH-\source) edge (O);

        \draw [
            decorate,
            -,
            thick,
            decoration={
                brace,
                amplitude=3pt,
                mirror,
                raise=0.5cm,
            }
        ] (HH-5.west -| I-4.east) -- (HH-5)
        node [pos=0.5,anchor=north,yshift=-0.55cm] {\footnotesize Fixed $\widehat{\hbf}$};

        \draw [
            decorate,
            -,
            thick,
            decoration={
                brace,
                amplitude=3pt,
                mirror,
                raise=0.5cm,
            }
        ]
        (HH-5) -- (HH-5.east -| O.west)
        node [pos=0.5,anchor=north,yshift=-0.55cm] {\footnotesize Task specific head $\gbf_D$};

        \node[dummy] (dummy2) at (1.5 * \layersep,0.5 cm) {};

        \node[annot] (hl) at (1.5 * \layersep, 0.3cm) {Frozen};
    \end{scope}



    \begin{scope}[shift={(5mm,-74mm)}]
        \foreach \name / \y in {1,...,4}
        \node[input neuron, pin=left:$x_{\y}$] (I-\name) at (0,-\y cm) {};

        \foreach \name / \y in {1,...,5}
            \path[yshift=0.5cm]
                node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

        \foreach \name / \y in {1,...,5}
            \path[yshift=0.5cm]
                node[hidden neuron] (HH-\name) at (2 * \layersep,-\y cm) {};

        \node[output neuron] (O) at (3 * \layersep,-2.5 cm) {};

        \foreach \source in {1,...,4}
            \foreach \dest in {1,...,5}
                \path[color=violet] (I-\source) edge (H-\dest);

        \foreach \source in {1,...,5}
            \foreach \dest in {1,...,5}
                \path[color=violet] (H-\source) edge (HH-\dest);

        \foreach \source in {1,...,5}
            \path[color=red] (HH-\source) edge (O);

        \draw [
            decorate,
            -,
            thick,
            decoration={
                brace,
                amplitude=3pt,
                mirror,
                raise=0.5cm,
            }
        ] (HH-5.west -| I-4.east) -- (HH-5)
        node [pos=0.5,anchor=north,yshift=-0.55cm] {\footnotesize Initialized with $\widehat{\hbf}$};

        \draw [
            decorate,
            -,
            thick,
            decoration={
                brace,
                amplitude=3pt,
                mirror,
                raise=0.5cm,
            }
        ]
        (HH-5) -- (HH-5.east -| O.west)
        node [pos=0.5,anchor=north,yshift=-0.55cm] {\footnotesize Task specific head $\gbf_D$};

        \node[dummy] (dummy3) at (0.35 * \layersep,0.5 cm) {};

        \node[annot] (hl) at (\layersep, 0.3cm) {Fine-tuning};
    \end{scope}


\draw[black, line width=0.7pt] (dummy1.north) -- (dummy2);
\draw[black, line width=0.7pt] (dummy1.north) -- (dummy3);

\end{tikzpicture}

}

